On the inverse mapping class monoids

Braid groups and mapping class groups have many features in common. Similarly to the notion of inverse braid monoid inverse mapping class monoid is defined. It concerns surfaces with punctures, but among given $n$ punctures several can be omitted. This corresponds to braids where the number of strings is not fixed. In the paper we give the analogue of the Dehn-Nilsen-Baer theorem, propose a presentation of the inverse mapping class monoid for a punctured sphere and study the word problem. This shows that certain properties and objects based on mapping class groups may be extended to the inverse mapping class monoids. We also give an analogues of Artin presentation with two generators.

==> MAPCL.TEX <==
{\def\emline#1#2#3#4#5#6{%
       \put(#1,#2){\special{em:moveto}}%
       \put(#4,#5){\special{em:lineto}}}
\unitlength=16mm \special{em:linewidth 0.6pt}
\linethickness{0.6pt}

%\latexpic(0.00,2.6)(-4.5,-1.3)
\begin{picture}(8.8,2.6)(-4.5,-1.3)
%(0.00,2.0)(-3,0)
%a big loop
\emline{2.5}{1.}{1}{2.5598}{0.9404}{1}
\emline{2.5598}{0.9404}{1}{2.619}{0.88078}{1}
\emline{2.619}{0.88078}{1}{2.677}{0.82111}{1}
\emline{2.677}{0.82111}{1}{2.7332}{0.76137}{1}
\emline{2.7332}{0.76137}{1}{2.787}{0.70153}{1}
\emline{2.787}{0.70153}{1}{2.8379}{0.64156}{1}
\emline{2.8379}{0.64156}{1}{2.8853}{0.58145}{1}
\emline{2.8853}{0.58145}{1}{2.9284}{0.52117}{1}
\emline{2.9284}{0.52117}{1}{2.9669}{0.4607}{1}
\emline{2.9669}{0.4607}{1}{3.}{0.4}{1}
\emline{3.}{0.4}{1}{3.0273}{0.33916}{1}
\emline{3.0273}{0.33916}{1}{3.0486}{0.27869}{1}
\emline{3.0486}{0.27869}{1}{3.0639}{0.21917}{1}
\emline{3.0639}{0.21917}{1}{3.0732}{0.16122}{1}
\emline{3.0732}{0.16122}{1}{3.0764}{0.10542}{1}
\emline{3.0764}{0.10542}{1}{3.0735}{0.052399}{1}
\emline{3.0735}{0.052399}{1}{3.0644}{0.002742}{1}
\emline{3.0644}{0.002742}{1}{3.0492}{-0.042945}{1}
\emline{3.0492}{-0.042945}{1}{3.0277}{-0.084059}{1}
\emline{3.0277}{-0.084059}{1}{3.}{-0.12}{1}
\emline{3.}{-0.12}{1}{2.9662}{-0.15025}{1}
\emline{2.9662}{-0.15025}{1}{2.927}{-0.17465}{1}
\emline{2.927}{-0.17465}{1}{2.8834}{-0.19312}{1}
\emline{2.8834}{-0.19312}{1}{2.8364}{-0.20559}{1}
\emline{2.8364}{-0.20559}{1}{2.7868}{-0.21197}{1}
\emline{2.7868}{-0.21197}{1}{2.7358}{-0.2122}{1}
\emline{2.7358}{-0.2122}{1}{2.6841}{-0.20619}{1}
\emline{2.6841}{-0.20619}{1}{2.6328}{-0.19387}{1}
\emline{2.6328}{-0.19387}{1}{2.5828}{-0.17517}{1}
\emline{2.5828}{-0.17517}{1}{2.535}{-0.15}{1}
\emline{2.535}{-0.15}{1}{2.4902}{-0.11857}{1}
\emline{2.4902}{-0.11857}{1}{2.4481}{-0.082162}{1}
\emline{2.4481}{-0.082162}{1}{2.4082}{-0.042353}{1}
\emline{2.4082}{-0.042353}{1}{2.3701}{-0.00070547}{1}
\emline{2.3701}{-0.00070547}{1}{2.3332}{0.041212}{1}
\emline{2.3332}{0.041212}{1}{2.297}{0.081832}{1}
\emline{2.297}{0.081832}{1}{2.2611}{0.11959}{1}
\emline{2.2611}{0.11959}{1}{2.2249}{0.15291}{1}
\emline{2.2249}{0.15291}{1}{2.1881}{0.18024}{1}
\emline{2.1881}{0.18024}{1}{2.15}{0.2}{1}
\emline{2.15}{0.2}{1}{2.1105}{0.21099}{1}
\emline{2.1105}{0.21099}{1}{2.0707}{0.21346}{1}
\emline{2.0707}{0.21346}{1}{2.0318}{0.20802}{1}
\emline{2.0318}{0.20802}{1}{1.9953}{0.19529}{1}
\emline{1.9953}{0.19529}{1}{1.9624}{0.17587}{1}
\emline{1.9624}{0.17587}{1}{1.9345}{0.15039}{1}
\emline{1.9345}{0.15039}{1}{1.913}{0.11945}{1}
\emline{1.913}{0.11945}{1}{1.8992}{0.083658}{1}
\emline{1.8992}{0.083658}{1}{1.8944}{0.043639}{1}
\emline{1.8944}{0.043639}{1}{1.9}{0   }{1} \emline{1.9}{0
}{1}{1.9169}{-0.046595}{1}
\emline{1.9169}{-0.046595}{1}{1.9443}{-0.095279}{1}
\emline{1.9443}{-0.095279}{1}{1.9811}{-0.14514}{1}
\emline{1.9811}{-0.14514}{1}{2.026}{-0.19525}{1}
\emline{2.026}{-0.19525}{1}{2.0779}{-0.24471}{1}
\emline{2.0779}{-0.24471}{1}{2.1355}{-0.29258}{1}
\emline{2.1355}{-0.29258}{1}{2.1978}{-0.33797}{1}
\emline{2.1978}{-0.33797}{1}{2.2634}{-0.37995}{1}
\emline{2.2634}{-0.37995}{1}{2.3312}{-0.41759}{1}
\emline{2.3312}{-0.41759}{1}{2.4}{-0.45}{1}
\emline{2.4}{-0.45}{1}{2.4688}{-0.47641}{1}
\emline{2.4688}{-0.47641}{1}{2.5368}{-0.49674}{1}
\emline{2.5368}{-0.49674}{1}{2.6038}{-0.51107}{1}
\emline{2.6038}{-0.51107}{1}{2.6691}{-0.51948}{1}
\emline{2.6691}{-0.51948}{1}{2.7323}{-0.52205}{1}
\emline{2.7323}{-0.52205}{1}{2.7929}{-0.51885}{1}
\emline{2.7929}{-0.51885}{1}{2.8505}{-0.50997}{1}
\emline{2.8505}{-0.50997}{1}{2.9045}{-0.49548}{1}
\emline{2.9045}{-0.49548}{1}{2.9545}{-0.47546}{1}
\emline{2.9545}{-0.47546}{1}{3.}{-0.45}{1}
\emline{3.}{-0.45}{1}{3.0406}{-0.41926}{1}
\emline{3.0406}{-0.41926}{1}{3.0763}{-0.38375}{1}
\emline{3.0763}{-0.38375}{1}{3.1073}{-0.34407}{1}
\emline{3.1073}{-0.34407}{1}{3.1336}{-0.30082}{1}
\emline{3.1336}{-0.30082}{1}{3.1554}{-0.2546}{1}
\emline{3.1554}{-0.2546}{1}{3.1727}{-0.20602}{1}
\emline{3.1727}{-0.20602}{1}{3.1857}{-0.15567}{1}
\emline{3.1857}{-0.15567}{1}{3.1945}{-0.10415}{1}
\emline{3.1945}{-0.10415}{1}{3.1993}{-0.052057}{1}
\emline{3.1993}{-0.052057}{1}{3.2}{0   }{1} \emline{3.2}{0
}{1}{3.1969}{0.051539}{1}
\emline{3.1969}{0.051539}{1}{3.1899}{0.10253}{1}
\emline{3.1899}{0.10253}{1}{3.1791}{0.15304}{1}
\emline{3.1791}{0.15304}{1}{3.1646}{0.20316}{1}
\emline{3.1646}{0.20316}{1}{3.1463}{0.25296}{1}
\emline{3.1463}{0.25296}{1}{3.1243}{0.30253}{1}
\emline{3.1243}{0.30253}{1}{3.0986}{0.35193}{1}
\emline{3.0986}{0.35193}{1}{3.0693}{0.40126}{1}
\emline{3.0693}{0.40126}{1}{3.0365}{0.45059}{1}
\emline{3.0365}{0.45059}{1}{3.}{0.5}{1}
\emline{3.}{0.5}{1}{2.9601}{0.54955}{1}
\emline{2.9601}{0.54955}{1}{2.917}{0.59924}{1}
\emline{2.917}{0.59924}{1}{2.871}{0.64906}{1}
\emline{2.871}{0.64906}{1}{2.8226}{0.69899}{1}
\emline{2.8226}{0.69899}{1}{2.7721}{0.74901}{1}
\emline{2.7721}{0.74901}{1}{2.7198}{0.79912}{1}
\emline{2.7198}{0.79912}{1}{2.6661}{0.84928}{1}
\emline{2.6661}{0.84928}{1}{2.6113}{0.89949}{1}
\emline{2.6113}{0.89949}{1}{2.5558}{0.94974}{1}
\emline{2.5558}{0.94974}{1}{2.5}{1.}{1}
%loop1
\emline{-2.5}{1.}{1}{-2.4911}{0.92263}{1}
\emline{-2.4911}{0.92263}{1}{-2.4821}{0.84574}{1}
\emline{-2.4821}{0.84574}{1}{-2.4732}{0.76978}{1}
\emline{-2.4732}{0.76978}{1}{-2.4642}{0.69523}{1}
\emline{-2.4642}{0.69523}{1}{-2.4552}{0.62257}{1}
\emline{-2.4552}{0.62257}{1}{-2.4462}{0.55226}{1}
\emline{-2.4462}{0.55226}{1}{-2.4371}{0.48478}{1}
\emline{-2.4371}{0.48478}{1}{-2.428}{0.42058}{1}
\emline{-2.428}{0.42058}{1}{-2.4189}{0.36012}{1}
\emline{-2.4189}{0.36012}{1}{-2.4093}{0.30338}{1}
\emline{-2.4093}{0.30338}{1}{-2.3989}{0.25011}{1}
\emline{-2.3989}{0.25011}{1}{-2.3871}{0.2}{1}
\emline{-2.3871}{0.2}{1}{-2.3735}{0.1528}{1}
\emline{-2.3735}{0.1528}{1}{-2.3576}{0.10822}{1}
\emline{-2.3576}{0.10822}{1}{-2.3388}{0.065969}{1}
\emline{-2.3388}{0.065969}{1}{-2.3168}{0.025784}{1}
\emline{-2.3168}{0.025784}{1}{-2.2909}{-0.012615}{1}
\emline{-2.2909}{-0.012615}{1}{-2.2612}{-0.049158}{1}
\emline{-2.2612}{-0.049158}{1}{-2.2283}{-0.083244}{1}
\emline{-2.2283}{-0.083244}{1}{-2.1928}{-0.11423}{1}
\emline{-2.1928}{-0.11423}{1}{-2.1554}{-0.14146}{1}
\emline{-2.1554}{-0.14146}{1}{-2.1168}{-0.1643}{1}
\emline{-2.1168}{-0.1643}{1}{-2.0775}{-0.1821}{1}
\emline{-2.0775}{-0.1821}{1}{-2.0384}{-0.19422}{1}
\emline{-2.0384}{-0.19422}{1}{-2.}{-0.2}{1}
\emline{-2.}{-0.2}{1}{-1.963}{-0.19895}{1}
\emline{-1.963}{-0.19895}{1}{-1.9281}{-0.19115}{1}
\emline{-1.9281}{-0.19115}{1}{-1.896}{-0.17684}{1}
\emline{-1.896}{-0.17684}{1}{-1.8674}{-0.15624}{1}
\emline{-1.8674}{-0.15624}{1}{-1.8429}{-0.12959}{1}
\emline{-1.8429}{-0.12959}{1}{-1.8232}{-0.097114}{1}
\emline{-1.8232}{-0.097114}{1}{-1.8091}{-0.05905}{1}
\emline{-1.8091}{-0.05905}{1}{-1.8012}{-0.015626}{1}
\emline{-1.8012}{-0.015626}{1}{-1.8}{0.0329}{1}
\emline{-1.8}{0.0329}{1}{-1.8058}{0.085969}{1}
\emline{-1.8058}{0.085969}{1}{-1.8183}{0.14283}{1}
\emline{-1.8183}{0.14283}{1}{-1.8371}{0.20271}{1}
\emline{-1.8371}{0.20271}{1}{-1.8619}{0.26487}{1}
\emline{-1.8619}{0.26487}{1}{-1.8925}{0.32855}{1}
\emline{-1.8925}{0.32855}{1}{-1.9285}{0.39298}{1}
\emline{-1.9285}{0.39298}{1}{-1.9698}{0.45742}{1}
\emline{-1.9698}{0.45742}{1}{-2.0159}{0.5211}{1}
\emline{-2.0159}{0.5211}{1}{-2.0665}{0.58361}{1}
\emline{-2.0665}{0.58361}{1}{-2.1211}{0.64507}{1}
\emline{-2.1211}{0.64507}{1}{-2.1791}{0.70561}{1}
\emline{-2.1791}{0.70561}{1}{-2.2399}{0.7654}{1}
\emline{-2.2399}{0.7654}{1}{-2.3029}{0.82458}{1}
\emline{-2.3029}{0.82458}{1}{-2.3677}{0.88331}{1}
\emline{-2.3677}{0.88331}{1}{-2.4336}{0.94173}{1}
\emline{-2.4336}{0.94173}{1}{-2.5}{1.}{1}
%loop2
\emline{-2.5}{1.}{1}{-2.5089}{0.92263}{1}
\emline{-2.5089}{0.92263}{1}{-2.5179}{0.84574}{1}
\emline{-2.5179}{0.84574}{1}{-2.5268}{0.76978}{1}
\emline{-2.5268}{0.76978}{1}{-2.5358}{0.69523}{1}
\emline{-2.5358}{0.69523}{1}{-2.5448}{0.62257}{1}
\emline{-2.5448}{0.62257}{1}{-2.5538}{0.55226}{1}
\emline{-2.5538}{0.55226}{1}{-2.5629}{0.48478}{1}
\emline{-2.5629}{0.48478}{1}{-2.572}{0.42058}{1}
\emline{-2.572}{0.42058}{1}{-2.5811}{0.36012}{1}
\emline{-2.5811}{0.36012}{1}{-2.5907}{0.30338}{1}
\emline{-2.5907}{0.30338}{1}{-2.6011}{0.25011}{1}
\emline{-2.6011}{0.25011}{1}{-2.6129}{0.2}{1}
\emline{-2.6129}{0.2}{1}{-2.6265}{0.1528}{1}
\emline{-2.6265}{0.1528}{1}{-2.6424}{0.10822}{1}
\emline{-2.6424}{0.10822}{1}{-2.6612}{0.065969}{1}
\emline{-2.6612}{0.065969}{1}{-2.6832}{0.025784}{1}
\emline{-2.6832}{0.025784}{1}{-2.7091}{-0.012615}{1}
\emline{-2.7091}{-0.012615}{1}{-2.7388}{-0.049158}{1}
\emline{-2.7388}{-0.049158}{1}{-2.7717}{-0.083244}{1}
\emline{-2.7717}{-0.083244}{1}{-2.8072}{-0.11423}{1}
\emline{-2.8072}{-0.11423}{1}{-2.8446}{-0.14146}{1}
\emline{-2.8446}{-0.14146}{1}{-2.8832}{-0.1643}{1}
\emline{-2.8832}{-0.1643}{1}{-2.9225}{-0.1821}{1}
\emline{-2.9225}{-0.1821}{1}{-2.9616}{-0.19422}{1}
\emline{-2.9616}{-0.19422}{1}{-3.}{-0.2}{1}
\emline{-3.}{-0.2}{1}{-3.037}{-0.19895}{1}
\emline{-3.037}{-0.19895}{1}{-3.0719}{-0.19115}{1}
\emline{-3.0719}{-0.19115}{1}{-3.104}{-0.17684}{1}
\emline{-3.104}{-0.17684}{1}{-3.1326}{-0.15624}{1}
\emline{-3.1326}{-0.15624}{1}{-3.1571}{-0.12959}{1}
\emline{-3.1571}{-0.12959}{1}{-3.1768}{-0.097114}{1}
\emline{-3.1768}{-0.097114}{1}{-3.1909}{-0.05905}{1}
\emline{-3.1909}{-0.05905}{1}{-3.1988}{-0.015626}{1}
\emline{-3.1988}{-0.015626}{1}{-3.2}{0.0329}{1}
\emline{-3.2}{0.0329}{1}{-3.1942}{0.085969}{1}
\emline{-3.1942}{0.085969}{1}{-3.1817}{0.14283}{1}
\emline{-3.1817}{0.14283}{1}{-3.1629}{0.20271}{1}
\emline{-3.1629}{0.20271}{1}{-3.1381}{0.26487}{1}
\emline{-3.1381}{0.26487}{1}{-3.1075}{0.32855}{1}
\emline{-3.1075}{0.32855}{1}{-3.0715}{0.39298}{1}
\emline{-3.0715}{0.39298}{1}{-3.0302}{0.45742}{1}
\emline{-3.0302}{0.45742}{1}{-2.9841}{0.5211}{1}
\emline{-2.9841}{0.5211}{1}{-2.9335}{0.58361}{1}
\emline{-2.9335}{0.58361}{1}{-2.8789}{0.64507}{1}
\emline{-2.8789}{0.64507}{1}{-2.8209}{0.70561}{1}
\emline{-2.8209}{0.70561}{1}{-2.7601}{0.7654}{1}
\emline{-2.7601}{0.7654}{1}{-2.6971}{0.82458}{1}
\emline{-2.6971}{0.82458}{1}{-2.6323}{0.88331}{1}
\emline{-2.6323}{0.88331}{1}{-2.5664}{0.94173}{1}
\emline{-2.5664}{0.94173}{1}{-2.5}{1.}{1} \special{em:linewidth
0.4pt}
%circle1
\emline{-1.5}{0}{1}{-1.5079}{0.12533}{1}
\emline{-1.5079}{0.12533}{1}{-1.5314}{0.24869}{1}
\emline{-1.5314}{0.24869}{1}{-1.5702}{0.36812}{1}
\emline{-1.5702}{0.36812}{1}{-1.6237}{0.48175}{1}
\emline{-1.6237}{0.48175}{1}{-1.691}{0.58779}{1}
\emline{-1.691}{0.58779}{1}{-1.771}{0.68455}{1}
\emline{-1.771}{0.68455}{1}{-1.8626}{0.77051}{1}
\emline{-1.8626}{0.77051}{1}{-1.9642}{0.84433}{1}
\emline{-1.9642}{0.84433}{1}{-2.0742}{0.90483}{1}
\emline{-2.0742}{0.90483}{1}{-2.191}{0.95106}{1}
\emline{-2.191}{0.95106}{1}{-2.3126}{0.98229}{1}
\emline{-2.3126}{0.98229}{1}{-2.4372}{0.99803}{1}
\emline{-2.4372}{0.99803}{1}{-2.5628}{0.99803}{1}
\emline{-2.5628}{0.99803}{1}{-2.6874}{0.98229}{1}
\emline{-2.6874}{0.98229}{1}{-2.809}{0.95106}{1}
\emline{-2.809}{0.95106}{1}{-2.9258}{0.90483}{1}
\emline{-2.9258}{0.90483}{1}{-3.0358}{0.84433}{1}
\emline{-3.0358}{0.84433}{1}{-3.1374}{0.77051}{1}
\emline{-3.1374}{0.77051}{1}{-3.229}{0.68455}{1}
\emline{-3.229}{0.68455}{1}{-3.309}{0.58779}{1}
\emline{-3.309}{0.58779}{1}{-3.3763}{0.48175}{1}
\emline{-3.3763}{0.48175}{1}{-3.4298}{0.36812}{1}
\emline{-3.4298}{0.36812}{1}{-3.4686}{0.24869}{1}
\emline{-3.4686}{0.24869}{1}{-3.4921}{0.12533}{1}
\emline{-3.4921}{0.12533}{1}{-3.5}{0}{1}
\emline{-3.5}{0}{1}{-3.4921}{-0.12533}{1}
\emline{-3.4921}{-0.12533}{1}{-3.4686}{-0.24869}{1}
\emline{-3.4686}{-0.24869}{1}{-3.4298}{-0.36812}{1}
\emline{-3.4298}{-0.36812}{1}{-3.3763}{-0.48175}{1}
\emline{-3.3763}{-0.48175}{1}{-3.309}{-0.58779}{1}
\emline{-3.309}{-0.58779}{1}{-3.229}{-0.68455}{1}
\emline{-3.229}{-0.68455}{1}{-3.1374}{-0.77051}{1}
\emline{-3.1374}{-0.77051}{1}{-3.0358}{-0.84433}{1}
\emline{-3.0358}{-0.84433}{1}{-2.9258}{-0.90483}{1}
\emline{-2.9258}{-0.90483}{1}{-2.809}{-0.95106}{1}
\emline{-2.809}{-0.95106}{1}{-2.6874}{-0.98229}{1}
\emline{-2.6874}{-0.98229}{1}{-2.5628}{-0.99803}{1}
\emline{-2.5628}{-0.99803}{1}{-2.4372}{-0.99803}{1}
\emline{-2.4372}{-0.99803}{1}{-2.3126}{-0.98229}{1}
\emline{-2.3126}{-0.98229}{1}{-2.191}{-0.95106}{1}
\emline{-2.191}{-0.95106}{1}{-2.0742}{-0.90483}{1}
\emline{-2.0742}{-0.90483}{1}{-1.9642}{-0.84433}{1}
\emline{-1.9642}{-0.84433}{1}{-1.8626}{-0.77051}{1}
\emline{-1.8626}{-0.77051}{1}{-1.771}{-0.68455}{1}
\emline{-1.771}{-0.68455}{1}{-1.691}{-0.58779}{1}
\emline{-1.691}{-0.58779}{1}{-1.6237}{-0.48175}{1}
\emline{-1.6237}{-0.48175}{1}{-1.5702}{-0.36812}{1}
\emline{-1.5702}{-0.36812}{1}{-1.5314}{-0.24869}{1}
\emline{-1.5314}{-0.24869}{1}{-1.5079}{-0.12533}{1}
\emline{-1.5079}{-0.12533}{1}{-1.5}{0}{1}
%circle2
\emline{1.}{0}{1}{0.99211}{0.12533}{1}
\emline{0.99211}{0.12533}{1}{0.96858}{0.24869}{1}
\emline{0.96858}{0.24869}{1}{0.92978}{0.36812}{1}
\emline{0.92978}{0.36812}{1}{0.87631}{0.48175}{1}
\emline{0.87631}{0.48175}{1}{0.80902}{0.58779}{1}
\emline{0.80902}{0.58779}{1}{0.72897}{0.68455}{1}
\emline{0.72897}{0.68455}{1}{0.63742}{0.77051}{1}
\emline{0.63742}{0.77051}{1}{0.53583}{0.84433}{1}
\emline{0.53583}{0.84433}{1}{0.42578}{0.90483}{1}
\emline{0.42578}{0.90483}{1}{0.30902}{0.95106}{1}
\emline{0.30902}{0.95106}{1}{0.18738}{0.98229}{1}
\emline{0.18738}{0.98229}{1}{0.062791}{0.99803}{1}
\emline{0.062791}{0.99803}{1}{-0.062791}{0.99803}{1}
\emline{-0.062791}{0.99803}{1}{-0.18738}{0.98229}{1}
\emline{-0.18738}{0.98229}{1}{-0.30902}{0.95106}{1}
\emline{-0.30902}{0.95106}{1}{-0.42578}{0.90483}{1}
\emline{-0.42578}{0.90483}{1}{-0.53583}{0.84433}{1}
\emline{-0.53583}{0.84433}{1}{-0.63742}{0.77051}{1}
\emline{-0.63742}{0.77051}{1}{-0.72897}{0.68455}{1}
\emline{-0.72897}{0.68455}{1}{-0.80902}{0.58779}{1}
\emline{-0.80902}{0.58779}{1}{-0.87631}{0.48175}{1}
\emline{-0.87631}{0.48175}{1}{-0.92978}{0.36812}{1}
\emline{-0.92978}{0.36812}{1}{-0.96858}{0.24869}{1}
\emline{-0.96858}{0.24869}{1}{-0.99211}{0.12533}{1}
\emline{-0.99211}{0.12533}{1}{-1.}{0}{1}
\emline{-1.}{0}{1}{-0.99211}{-0.12533}{1}
\emline{-0.99211}{-0.12533}{1}{-0.96858}{-0.24869}{1}
\emline{-0.96858}{-0.24869}{1}{-0.92978}{-0.36812}{1}
\emline{-0.92978}{-0.36812}{1}{-0.87631}{-0.48175}{1}
\emline{-0.87631}{-0.48175}{1}{-0.80902}{-0.58779}{1}
\emline{-0.80902}{-0.58779}{1}{-0.72897}{-0.68455}{1}
\emline{-0.72897}{-0.68455}{1}{-0.63742}{-0.77051}{1}
\emline{-0.63742}{-0.77051}{1}{-0.53583}{-0.84433}{1}
\emline{-0.53583}{-0.84433}{1}{-0.42578}{-0.90483}{1}
\emline{-0.42578}{-0.90483}{1}{-0.30902}{-0.95106}{1}
\emline{-0.30902}{-0.95106}{1}{-0.18738}{-0.98229}{1}
\emline{-0.18738}{-0.98229}{1}{-0.062791}{-0.99803}{1}
\emline{-0.062791}{-0.99803}{1}{0.062791}{-0.99803}{1}
\emline{0.062791}{-0.99803}{1}{0.18738}{-0.98229}{1}
\emline{0.18738}{-0.98229}{1}{0.30902}{-0.95106}{1}
\emline{0.30902}{-0.95106}{1}{0.42578}{-0.90483}{1}
\emline{0.42578}{-0.90483}{1}{0.53583}{-0.84433}{1}
\emline{0.53583}{-0.84433}{1}{0.63742}{-0.77051}{1}
\emline{0.63742}{-0.77051}{1}{0.72897}{-0.68455}{1}
\emline{0.72897}{-0.68455}{1}{0.80902}{-0.58779}{1}
\emline{0.80902}{-0.58779}{1}{0.87631}{-0.48175}{1}
\emline{0.87631}{-0.48175}{1}{0.92978}{-0.36812}{1}
\emline{0.92978}{-0.36812}{1}{0.96858}{-0.24869}{1}
\emline{0.96858}{-0.24869}{1}{0.99211}{-0.12533}{1}
\emline{0.99211}{-0.12533}{1}{1.}{0}{1}
%circle3
%circle3
\emline{3.5}{0}{1}{3.4921}{0.12533}{1}
\emline{3.4921}{0.12533}{1}{3.4686}{0.24869}{1}
\emline{3.4686}{0.24869}{1}{3.4298}{0.36812}{1}
\emline{3.4298}{0.36812}{1}{3.3763}{0.48175}{1}
\emline{3.3763}{0.48175}{1}{3.309}{0.58779}{1}
\emline{3.309}{0.58779}{1}{3.229}{0.68455}{1}
\emline{3.229}{0.68455}{1}{3.1374}{0.77051}{1}
\emline{3.1374}{0.77051}{1}{3.0358}{0.84433}{1}
\emline{3.0358}{0.84433}{1}{2.9258}{0.90483}{1}
\emline{2.9258}{0.90483}{1}{2.809}{0.95106}{1}
\emline{2.809}{0.95106}{1}{2.6874}{0.98229}{1}
\emline{2.6874}{0.98229}{1}{2.5628}{0.99803}{1}
\emline{2.5628}{0.99803}{1}{2.4372}{0.99803}{1}
\emline{2.4372}{0.99803}{1}{2.3126}{0.98229}{1}
\emline{2.3126}{0.98229}{1}{2.191}{0.95106}{1}
\emline{2.191}{0.95106}{1}{2.0742}{0.90483}{1}
\emline{2.0742}{0.90483}{1}{1.9642}{0.84433}{1}
\emline{1.9642}{0.84433}{1}{1.8626}{0.77051}{1}
\emline{1.8626}{0.77051}{1}{1.771}{0.68455}{1}
\emline{1.771}{0.68455}{1}{1.691}{0.58779}{1}
\emline{1.691}{0.58779}{1}{1.6237}{0.48175}{1}
\emline{1.6237}{0.48175}{1}{1.5702}{0.36812}{1}
\emline{1.5702}{0.36812}{1}{1.5314}{0.24869}{1}
\emline{1.5314}{0.24869}{1}{1.5079}{0.12533}{1}
\emline{1.5079}{0.12533}{1}{1.5}{0}{1}
\emline{1.5}{0}{1}{1.5079}{-0.12533}{1}
\emline{1.5079}{-0.12533}{1}{1.5314}{-0.24869}{1}
\emline{1.5314}{-0.24869}{1}{1.5702}{-0.36812}{1}
\emline{1.5702}{-0.36812}{1}{1.6237}{-0.48175}{1}
\emline{1.6237}{-0.48175}{1}{1.691}{-0.58779}{1}
\emline{1.691}{-0.58779}{1}{1.771}{-0.68455}{1}
\emline{1.771}{-0.68455}{1}{1.8626}{-0.77051}{1}
\emline{1.8626}{-0.77051}{1}{1.9642}{-0.84433}{1}
\emline{1.9642}{-0.84433}{1}{2.0742}{-0.90483}{1}
\emline{2.0742}{-0.90483}{1}{2.191}{-0.95106}{1}
\emline{2.191}{-0.95106}{1}{2.3126}{-0.98229}{1}
\emline{2.3126}{-0.98229}{1}{2.4372}{-0.99803}{1}
\emline{2.4372}{-0.99803}{1}{2.5628}{-0.99803}{1}
\emline{2.5628}{-0.99803}{1}{2.6874}{-0.98229}{1}
\emline{2.6874}{-0.98229}{1}{2.809}{-0.95106}{1}
\emline{2.809}{-0.95106}{1}{2.9258}{-0.90483}{1}
\emline{2.9258}{-0.90483}{1}{3.0358}{-0.84433}{1}
\emline{3.0358}{-0.84433}{1}{3.1374}{-0.77051}{1}
\emline{3.1374}{-0.77051}{1}{3.229}{-0.68455}{1}
\emline{3.229}{-0.68455}{1}{3.309}{-0.58779}{1}
\emline{3.309}{-0.58779}{1}{3.3763}{-0.48175}{1}
\emline{3.3763}{-0.48175}{1}{3.4298}{-0.36812}{1}
\emline{3.4298}{-0.36812}{1}{3.4686}{-0.24869}{1}
\emline{3.4686}{-0.24869}{1}{3.4921}{-0.12533}{1}
\emline{3.4921}{-0.12533}{1}{3.5}{0}{1}
%arrow1
\emline{0.34271}{0.044552}{1}{0.29692}{0.066888}{1}
\emline{0.29692}{0.066888}{1}{0.24967}{0.085976}{1}
\emline{0.24967}{0.085976}{1}{0.20122}{0.10172}{1}
\emline{0.20122}{0.10172}{1}{0.15178}{0.11405}{1}
\emline{0.15178}{0.11405}{1}{0.1016}{0.1229}{1}
\emline{0.1016}{0.1229}{1}{0.050922}{0.12822}{1}
\emline{0.050922}{0.12822}{1}{0}{0.13}{1}
\emline{0}{0.13}{1}{-0.050922}{0.12822}{1}
\emline{-0.050922}{0.12822}{1}{-0.1016}{0.1229}{1}
\emline{-0.1016}{0.1229}{1}{-0.15178}{0.11405}{1}
\emline{-0.15178}{0.11405}{1}{-0.20122}{0.10172}{1}
\emline{-0.20122}{0.10172}{1}{-0.24967}{0.085976}{1}
\emline{-0.24967}{0.085976}{1}{-0.29692}{0.066888}{1}
\emline{-0.29692}{0.066888}{1}{-0.34271}{0.044552}{1}
%\emline{-0.34271}{0.044552}{1}{-0.38684}{0.019075}{1}
%\emline{-0.38684}{0.019075}{1}{-0.42908}{-0.0094176}{1}
%arrow2
\emline{0.34271}{-0.044552}{1}{0.29692}{-0.066888}{1}
\emline{0.29692}{-0.066888}{1}{0.24967}{-0.085976}{1}
\emline{0.24967}{-0.085976}{1}{0.20122}{-0.10172}{1}
\emline{0.20122}{-0.10172}{1}{0.15178}{-0.11405}{1}
\emline{0.15178}{-0.11405}{1}{0.1016}{-0.1229}{1}
\emline{0.1016}{-0.1229}{1}{0.050922}{-0.12822}{1}
\emline{0.050922}{-0.12822}{1}{0}{-0.13}{1}
\emline{0}{-0.13}{1}{-0.050922}{-0.12822}{1}
\emline{-0.050922}{-0.12822}{1}{-0.1016}{-0.1229}{1}
\emline{-0.1016}{-0.1229}{1}{-0.15178}{-0.11405}{1}
\emline{-0.15178}{-0.11405}{1}{-0.20122}{-0.10172}{1}
\emline{-0.20122}{-0.10172}{1}{-0.24967}{-0.085976}{1}
\emline{-0.24967}{-0.085976}{1}{-0.29692}{-0.066888}{1}
\emline{-0.29692}{-0.066888}{1}{-0.34271}{-0.044552}{1}
%\emline{-0.34271}{-0.044552}{1}{-0.38684}{-0.019075}{1}
%\emline{-0.38684}{-0.019075}{1}{-0.42908}{0.0094176}{1}
%
\put(-3.28,-.1){.} \put(-1.57,0){\circle*{.05}} \put(-1.62,-.1){.}
\put(-1.68,-.1){.} \put(-1.74,-.1){.} \put(-.93,0){\circle*{.05}}
\put(-.8,-.1){.} \put(-.7,-.1){.} \put(-.6,-.1){.}
\put(.93,0){\circle*{.05}} \put(.8,-.1){.} \put(.7,-.1){.}
\put(.6,-.1){.} \put(1.57,0){\circle*{.05}} \put(1.62,-.1){.}
\put(1.68,-.1){.} \put(1.74,-.1){.} \put(3.43,0){\circle*{.05}}
%\put(3.22,-.1){.}
\put(3.34,-.1){.} \put(3.28,-.1){.} \put(.4,0){\circle*{.05}}
\put(-.4,0){\circle*{.05}} \put(2.9,0){\circle*{.05}}
\put(2.1,0){\circle*{.05}} \put(-2.1,0){\circle*{.05}}
\put(-2.9,0){\circle*{.05}}
%
\put(-3,-.37){{$x_i$}} \put(-2.1,-.37){{$x_{i+1}$}}
\put(1.8,.32){{$x_{i+1}^{-1}x_ix_{i+1}$}}
%
%\emline{-2.}{.5}{1}{-2.15}{0.6}{1}
%\emline{-2.}{.5}{1}{-2.065}{0.67}{1}
%
%\emline{-3.}{.5}{1}{-3.13}{0.4}{1}
%\emline{-3.}{.5}{1}{-3.035}{0.33}{1}
%
\emline{0.34271}{0.044552}{1}{0.28}{0.12}{1}
\emline{0.34271}{0.044552}{1}{0.27}{0.042}{1}
%
\emline{-0.34271}{-0.044552}{1}{-0.28}{-0.12}{1}
\emline{-0.34271}{-0.044552}{1}{-0.27}{-0.042}{1}
%
%\emline{2.4}{-0.45}{1}{2.55}{-0.55}{1}
%\emline{2.4}{-0.45}{1}{2.59}{-0.46}{1}
%arrow
\emline{-3.0302}{ 0.45742}{1}{-2.9479}{ 0.52163}{1}
\emline{-3.0302}{ 0.45742}{1}{-2.9968}{ 0.55634}{1}
%nov
%arrow
\emline{2.4688}{-0.4768}{1}{2.3865}{-0.41255}{1}
\emline{2.4688}{-0.4768}{1}{2.3647}{-0.46846}{1}
%arrow
\emline{-2.}{0.5}{1}{-1.9666}{0.40108}{1}
\emline{-2.}{0.5}{1}{-1.9177}{0.43579}{1}
\end{picture}
}
%\vglue -0.2cm \centerline {Fig. 2.4} \vskip 0.2 cm





